Hardness Results on Curve/Point Set Matching with Fr\'echet Distance

Let P be a polygonal curve in R^d of length n, and S be a point-set of size k. We consider the problem of finding a polygonal curve Q on S such that all points in S are visited and the Fr\'echet distance from $P$ is less than a given epsilon. We show that this problem is NP-complete, regardless of whether or not points from S are allowed be visited more than once. However, we also show that if the problem instance satisfies certain restrictions, the problem is polynomial-time solvable, and we briefly outline an algorithm that computes Q.

==> fig_complete.tex <==
\begin{tikzpicture}[scale=.73]
    \tikzdefines
    \node[cblue, label={[label distance=.3cm]95:$1$}] (c0) at (0*90+45:3) {};
    \node[cblue, label={[label distance=.3cm]85:$2$}] (c1) at (1*90+45:3) {};
    \node[cblue, label={[label distance=.3cm]-85:$3$}] (c2) at (2*90+45:3) {};
    \node[cblue, label={[label distance=.3cm]-95:$4$}] (c3) at (3*90+45:3) {};

    \coordinate (s0) at (0, -4);
    \coordinate (t0) at (1, -4);
    \coordinate (s1) at (c3);
    \coordinate (t1) at (c0);
    \coordinate (s2) at (2, 4.5);
    \coordinate (t2) at (0, 5.5);
    \coordinate (s3) at (0, 5.5);
    \coordinate (t3) at (-2, 4.5);
    \coordinate (s4) at (c1);
    \coordinate (t4) at (c2);

    \coordinate (s5) at (4, -2.9);
    \coordinate (t5) at (4, 1);
    \coordinate (s6) at (c0);
    \coordinate (t6) at (c1);
    \coordinate (s7) at (-4.5, 2);
    \coordinate (t7) at (-5.5, 0);
    \coordinate (s8) at (-5.5, 0);
    \coordinate (t8) at (-4.5, -2);
    \coordinate (s9) at (c2);
    \coordinate (t9) at (c3);

    \coordinate (s10) at (5, 3);
    \coordinate (t10) at (4, 4);
    \coordinate (s11) at (c0);
    \coordinate (t11) at (c2);
    \coordinate (s12) at (-3, -5);
    \coordinate (t12) at (0, -6);
    \coordinate (s13) at (0, -6);
    \coordinate (t13) at (3, -5);
    \coordinate (s14) at (c3);
    \coordinate (t14) at (c1);

    \foreach \x [remember=\x as \y (initially 0)] in {1,...,4} {
        \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    }
    \cornercap{a5}{s4}{t4}{2cm}
    \foreach \x [remember=\x as \y (initially 5)] in {6,...,9} {
        \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    }
    \cornercap{a10}{s9}{t9}{2.75cm}
    \foreach \x [remember=\x as \y (initially 10)] in {11,...,14} {
        \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    }
    \cornercap{a15}{s14}{t14}{3cm}

    \node[cblue] (sp1) at ($(s0)!\ceps!90:(t0)$) {};
    \node[cblue] (sp2) at ($(t5)!\ceps!270:(s5)$) {};
    \node[cblue] (sp3) at ($(s10)!\ceps!90:(t10)$) {};

    \begin{pgfonlayer}{background}
        \draw[thick]
            (s0)
            \foreach \x in {1,...,5} { --(a\x_a)--(a\x_b)--(a\x_c) }
            \foreach \x in {4,...,1} { --(a\x_f)--(a\x_g) }
            -- ++(1,0) coordinate(f1) {}
            -- (s5) coordinate(f2) {}
            \foreach \x in {6,...,10} { --(a\x_a)--(a\x_b)--(a\x_c) }
            \foreach \x in {9,...,6} { --(a\x_f)--(a\x_g) }
            -- (a6_g -| s10) coordinate(f3) {}
            -- (s10)
            \foreach \x in {11,...,15} { --(a\x_a)--(a\x_b)--(a\x_c) }
            \foreach \x in {14,...,11} { --(a\x_f)--(a\x_g) }
            ;
        \draw[gray, dotted] \pathborder{s0,a1_a,a1_b,a1_c,a2_a,a2_b,a2_c,a3_a,a3_b,a3_c,a4_a,a4_b,a4_c,a5_a,a5_b,a5_c,a4_f,a4_g,a3_f,a3_g,a2_f,a2_g,a1_f,a1_g,f1,f2,a6_a,a6_b,a6_c,a7_a,a7_b,a7_c,a8_a,a8_b,a8_c,a9_a,a9_b,a9_c,a10_a,a10_b,a10_c,a9_f,a9_g,a8_f,a8_g,a7_f,a7_g,a6_f,a6_g,f3,s10,a11_a,a11_b,a11_c,a12_a,a12_b,a12_c,a13_a,a13_b,a13_c,a14_a,a14_b,a14_c,a15_a,a15_b,a15_c,a14_f,a14_g,a13_f,a13_g,a12_f,a12_g,a11_f,a11_g}{\ceps};


        %\draw[thick, red] (sp1)
        %        -- (a1_e) -- (c3) -- (c0) -- (a2_d) -- (a3_e) -- (a4_d)
        %     -- (a5_d) -- (a5_b)
        %     -- (a4_f) -- (a4_e) -- (a4_d) -- (a4_g)
        %     -- (a3_f) -- (a3_e) -- (a3_d) -- (a3_g)
        %     -- (a2_f) -- (a2_e) -- (a2_d) -- (a2_g)
        %     -- (a1_f) -- (a1_e) -- (a1_d) -- (a1_g)
        %     -- (f1) -- (f2) -- (sp2)
        %        -- (a6_e) -- (c0) -- (c1) -- (a7_d) -- (a8_e) -- (a9_d)
        %     -- (a10_d) -- (a10_b)
        %     -- (a9_f) -- (a9_e) -- (a9_d) -- (a9_g)
        %     -- (a8_f) -- (a8_e) -- (a8_d) -- (a8_g)
        %     -- (a7_f) -- (a7_e) -- (a7_d) -- (a7_g)
        %     -- (a6_f) -- (a6_e) -- (a6_d) -- (a6_g)
        %     -- (f3) -- (sp3)
        %        -- (a11_d) -- (a12_e) -- (a13_d) -- (a14_e) -- (c3) -- (c1)
        %        %-- (a11_e) -- (c0) -- (c2) -- (a12_d) -- (a13_e) -- (a14_d)
        %     -- (a15_d) -- (a15_b)
        %     -- (a14_f) -- (a14_e) -- (a14_d) -- (a14_g)
        %     -- (a13_f) -- (a13_e) -- (a13_d) -- (a13_g)
        %     -- (a12_f) -- (a12_e) -- (a12_d) -- (a12_g)
        %     -- (a11_f) -- (a11_e) -- (a11_d) -- (a11_g);
        \end{pgfonlayer}

    \node[cblue] () at (f1) {};
    \node[cblack] () at (f1) {};
    \node[cblue] () at (f2) {};
    \node[cblack] () at (f2) {};
    \node[cblue] () at (f3) {};
    \node[cblack] () at (f3) {};


    %\coordinate (a1) at (-5,-5.5);
    %\coordinate (a2) at ($(a1) + ($(0,0)!\ceps!(1,0)$)$);
    %\path (a1) edge node[below]{$\eps$} (a2);
    %\draw ($(a1)+(0,-.05)$)--($(a1)+(0,.05)$);
    %\draw ($(a2)+(0,-.05)$)--($(a2)+(0,.05)$);

    %\node[cblue] () at (intersection of c0--c8 and q1--q2) {};
\end{tikzpicture} 

==> fig_corner.tex <==
\begin{tikzpicture}[scale=2.5,rotate=0]
    \tikzdefines

    \corner{a1}{-1,0}{0,0}{0,0}{1,1}

    \node[cblack, label=90:{\small $A$}] (a1_aa) at ($(a1_a) + ($(0,0)!1*((3+cos(45))/sin(45))*\ceps!(-5,0)$)$) {};
    \node[cblack, label=90:{\small $E$}] (a1_cc) at ($(a1_c) + ($(0,0)!1*((3+cos(45))/sin(45))*\ceps!(5,5)$)$) {};
    \node[cblack, label=below:{\small $J$}] (a1_gg) at ($(a1_g) + ($(0,0)!1*(2/sin(45))*\ceps!(-5,0)$)$) {};
    \node[cblack, label=below:{\small $F$}] (a1_ff) at ($(a1_f) + ($(0,0)!1*(2/sin(45))*\ceps!(5,5)$)$) {};
    \node[cblack, label={[label distance=0cm]-135:{\small $B$}}] () at (a1_a) {};
    \node[cblack, label=90:{\small $C$}] () at (a1_b) {};
    \node[cblack, label={[label distance=0cm]0:{\small $D$}}] () at (a1_c) {};
    \node[draw=none, label=below:{\small $L$}] at (a1_d) {};
    \node[draw=none, label=below:{\small $K$}] at (a1_e) {};
    \node[draw=none, label=below:{\small $G$}] at (a1_f) {};
    \node[draw=none, label={[label distance=-.1cm]-90:{\small $H$}}] at (a1_g) {};

    \begin{pgfonlayer}{background}
        \draw ($(a1_a)!.1cm!(a1_aa)$) arc (180:45:.1cm);
        \draw ($(a1_b)!.1cm!(a1_a)$) arc (-135:0:.1cm);
        \draw ($(a1_c)!.1cm!(a1_b)$) arc (180:45:.1cm);
        \draw ($(a1_ng)!.09cm!(a1_gg)$) arc (180:22.5:.09cm);
        \draw ($(a1_nf)!.09cm!(a1_ff)$) arc (45:202.5:.09cm);
        \draw ($(a1_ng)!.11cm!(a1_gg)$) arc (180:22.5:.11cm);
        \draw ($(a1_nf)!.11cm!(a1_ff)$) arc (45:202.5:.11cm);

        %\draw ($(a1_a)!.12cm!(a1_b)$) arc (45:0:.12cm);
        %\node[draw=none, label={[label distance=0.1cm]3:{\footnotesize $\alpha$}}] at (a1_a) {};
        %\draw[gray] (a1_a) -- ($(a1_a)!-.2cm!(a1_aa)$);

        %\draw[thick] ($(a1_ng)!.12cm!(a1_d)$) arc (22.5:0:.12cm);
        %\node[draw=none, label={[label distance=-.1cm]-5:{\footnotesize $\alpha/2$}}] at (a1_ng) {};
        %\draw[gray] (a1_ng) -- ($(a1_ng)!-.3cm!(a1_gg)$);


        \draw[gray] ($(a1_aa)!.5!(a1_gg)$)--(a1_b)--($(a1_cc)!.5!(a1_ff)$);
        \draw[gray] (a1_nd) -- ($(a1_cc)!-.5!(a1_ff)$);
        \draw[gray] (a1_ne) -- ($(a1_aa)!-.5!(a1_gg)$);


    \end{pgfonlayer}

    \draw[thick] (a1_aa) -- (a1_a) -- (a1_b) -- (a1_c) -- (a1_cc);
    \draw[thick] (a1_ff) -- (a1_nf) -- (a1_ne) -- (a1_nd) -- (a1_ng) -- (a1_gg);
\end{tikzpicture} 

==> fig_example.tex <==
\begin{tikzpicture}[scale=.5]
    \tikzdefines
    \draw[thick, rotate around={40:(0,0)}] (-4,4) node[cblack] {}
        \foreach \pt in {(-3,1), (3,1), (1,-1), (7,-1), (5,5), (0,5), (0,-3), (6,-4)} {
            -- \pt node[cblack] {}
        };
    \draw[thick, rotate around={40:(0,0)}, dashed] (-5,3) node[cblue] {}
        \foreach \pt in {(-5,1), (-2,2), (6,-2), (8,1), (6,1), (4,6), (2,4), (-1,4), (2,2), (-1,-1), (2,-4), (6,-5)} {
            -- \pt node[cblue, thick] {}
        };
    
    \coordinate (a1) at (-6,7);
    \coordinate (a2) at ($(a1) + ($(0,0)!2cm!(1,0)$)$);
    \path (a1) edge node[below]{$\eps$} (a2);
    \draw ($(a1)+(0,-.2)$)--($(a1)+(0,.2)$);
    \draw ($(a2)+(0,-.2)$)--($(a2)+(0,.2)$);
\end{tikzpicture} 

==> fig_partial.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=.73]
    \tikzdefines
    \foreach \x in {0,...,11}
        \node[cblue] (c\x) at (\x*30:3) {};
    \node[label={left:$x$}] () at (c3) {};
    \node[label={left:$x$}] () at (c10) {};
    \node[label={above:$\overline{x}$}] () at (c7) {};
    \node[label={above:$\overline{x}$}] () at (c1) {};


    \coordinate (s0) at (0, -4);
    \coordinate (t0) at (2, -4);
    \coordinate (s1) at (c10);
    \coordinate (t1) at (c3);
    \coordinate (s2) at (-3, 4.5);
    \coordinate (t2) at (-4, 4.5);
    \coordinate (s3) at (-4.5, 1);
    \coordinate (t3) at (-4.5, 0);
    \coordinate (s4) at (c7);
    \coordinate (t4) at (c1);

    \coordinate (s5) at (4, -1);
    \coordinate (t5) at (4, 1);
    \coordinate (s6) at (c0);
    \coordinate (t6) at (c7);
    \coordinate (s7) at (-5, -3);
    \coordinate (t7) at (-5, -4);
    \coordinate (s8) at (-5, -4.5);
    \coordinate (t8) at (-3, -4.5);
    \coordinate (s9) at (c7);
    \coordinate (t9) at (c5);

    \foreach \x [remember=\x as \y (initially 0)] in {1,...,4} {
        \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    }
    \cornercap{a5}{s4}{t4}{2cm}

    %\foreach \x [remember=\x as \y (initially 5)] in {6,...,9} {
    %    \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    %}
    %\cornercap{a10}{s9}{t9}{4.5cm}


    \node[cblue] (sp1) at ($(s0)!\ceps!90:(t0)$) {};
    %\node[cblue] (sp2) at ($(s5)!\ceps!90:(t5)$) {};

    \begin{pgfonlayer}{background}
        \draw[thick]
            (s0) node[cblack] {}
            \foreach \x in {1,...,5} { --(a\x_a)--(a\x_b)--(a\x_c) }
            \foreach \x in {4,...,1} { --(a\x_f)--(a\x_g) }
            -- (a1_g -| s5) coordinate(f1);
            %\foreach \x in {6,...,10} { --(a\x_a)--(a\x_b)--(a\x_c) }
            %\foreach \x in {9,...,6} { --(a\x_f)--(a\x_g) };
        \draw[gray, dotted] \pathborder{s0,a1_a,a1_b,a1_c,a2_a,a2_b,a2_c,a3_a,a3_b,a3_c,a4_a,a4_b,a4_c,a5_a,a5_b,a5_c,a4_f,a4_g,a3_f,a3_g,a2_f,a2_g,a1_f,a1_g,f1}{\ceps}; %,a6_a,a6_b,a6_c,a7_a,a7_b,a7_c,a8_a,a8_b,a8_c,a9_a,a9_b,a9_c,a10_a,a10_b,a10_c,a9_f,a9_g,a8_f,a8_g,a7_f,a7_g,a6_f,a6_g}{\ceps};

        %\draw[thick, red, dashed] (sp1) -- (a1_e) -- (c10) -- (c3) -- (a2_d) -- (a3_e) -- (a4_d)
        %\draw[thick, red, dashed] (sp1) -- (a1_d) -- (a2_e) -- (a3_d) -- (a4_e) -- (c7) -- (c1)
        %     -- (a5_d) -- (a5_b)
        %     -- (a4_f) -- (a4_e) -- (a4_d) -- (a4_g)
        %     -- (a3_f) -- (a3_e) -- (a3_d) -- (a3_g)
        %     -- (a2_f) -- (a2_e) -- (a2_d) -- (a2_g)
        %     -- (a1_f) -- (a1_e) -- (a1_d) -- (a1_g)
        %     -- (f1);
    \end{pgfonlayer}

    \node[cblue] () at (f1) {};
    \node[cblack] () at (f1) {};


    %\coordinate (a1) at (-5,-4);
    %\coordinate (a2) at ($(a1) + ($(0,0)!\ceps!(1,0)$)$);
    %\path (a1) edge node[below]{$\eps$} (a2);
    %\draw ($(a1)+(0,-.05)$)--($(a1)+(0,.05)$);
    %\draw ($(a2)+(0,-.05)$)--($(a2)+(0,.05)$);


    %\node[qgre] () at (intersection of c0--c8 and q1--q2) {};

    %\node[white,draw,scale=1,circle] (b1) at (-5.15, -4.7) {};
    %\node[white,draw,scale=1,circle] (b2) at (-5.15, 5.15) {};
    %\node[white,draw,scale=1,circle] (b3) at (4.8, 5.15) {};
    %\node[white,draw,scale=1,circle] (b4) at (4.8, -4.7) {};
    %\draw[black] (b1)--(b2)--(b3)--(b4)--(b1);
\end{tikzpicture} 

==> fig_separation1.tex <==
\begin{tikzpicture}[scale=.7,rotate=0]
    \tikzdefines

    \foreach [count=\x] \pt in {(0,5), (0,2), (2,2), (2,0), (5,0)}
        \node[cblack] (p\x) at \pt {};
    \draw (p1)--(p2)--(p3)--(p4)--(p5);
    \draw[dotted] \pathborder{p1,p2,p3,p4,p5}{1cm};

    \foreach [count=\x] \pt in {(1,5), (0,1), (1,0), (5,1)}
        \node[cblue] (s\x) at \pt {};

    \node[cblue,label=0:$a$] (s1) at (1,5) {};
    \node[cblue,label=-135:$b$] (s2) at (0,1) {};
    \node[cblue,label=-135:$c$] (s3) at (1,0) {};
    \node[cblue,label=90:$d$] (s4) at (5,1) {};

    \draw[thick, black, dashed] (s1) -- (s2) -- (s4);
    \draw[thick, black, dashed] (s1) -- (s3) -- (s4);
    %\draw[thick, red, dashed] (s1) -- (s2) -- (s3) -- (s4);
\end{tikzpicture} 

==> fig_separation2.tex <==
\begin{tikzpicture}[scale=.35]
    \tikzdefines

    \foreach [count=\x] \pt in {(0,5), (0,2), (2,2), (2,0), (10,0), (10,2), (12, 2), (12,10), (10,10), (10,12), (3,12)}
    	\node[cblack] (p\x) at \pt {};

    \draw ($(p1)$) \foreach \x in {2,...,11} {--($(p\x)$)};
    \draw[dotted] \pathborder{p1,p2,p3,p4,p5,p6,p7,p8,p9,p10,p11}{1cm};

    \foreach [count=\x] \pt in {(1,5), (0,1), (1,0), (11,0), (12,1), (12,11), (11,12), (3,11)}
    	\node[cblue] (s\x) at \pt {};

    \coordinate (i1) at ($(p4)!.5!(p5)$) {};
    \coordinate (i2) at ($(p7)!.5!(p8)$) {};

    \draw[thick, black, dashed] (s1) -- (s2) -- (s5) -- (s6) -- (s8);
    \draw[thick, black, dashed] (s1) -- (s3) -- (s4) -- (s7) -- (s8);
    \node[cblue] () at (i1) {};
    \node[cblue] () at (i2) {};

\end{tikzpicture} 

==> fig_separation3.tex <==
\begin{tikzpicture}[scale=.28]
    \tikzdefines
    \renewcommand{\ceps}{1cm}

    \foreach [count=\x] \pt in {
            (1,5), (0,1), (1,0), (11,0), (12,1), (12,11), (11,12), (3,11)
            ,( 3,14), ( 9,14), (14, 9), (14, 3), ( 9,-2), (3, -2), (-2, 3), (-2, 5)
            }
     	\node[cblue] (s\x) at \pt {};

    \foreach [count=\x] \pt in {( 0, 5), ( 0, 2), ( 2, 2), ( 2, 0), (10, 0), (10, 2), (12, 2), (12,10), (10,10), (10,12),( 3,12)
            ,( 3,14), ( 9,14), (14, 9), (14, 3), ( 9,-2), (3, -2), (-2, 3), (-2, 5)
            }
    	\node[cblack] (p\x) at \pt {};


    %\coordinate (s0) at (0, 5);
    %\coordinate (t0) at (0, 0);
    %\coordinate (s1) at (0, 0);
    %\coordinate (t1) at (1, 0);
    %\coordinate (s2) at (12, 0);
    %\coordinate (t2) at (12, 1);
    %\coordinate (s3) at (6, 12);
    %\coordinate (t3) at (5, 12);
    %\foreach \x [remember=\x as \y (initially 0)] in {1,...,3} {
    %    \corner{a\x}{s\y}{t\y}{s\x}{t\x}
    %}
    %\cornercap{a4}{s3}{t3}{1cm}

    \begin{pgfonlayer}{background}
        \draw[dotted] \pathborder{p1,p2,p3,p4,p5,p6,p7,p8,p9,p10,p11,p12,p13,p14,p15,p16,p17,p18,p19}{1cm};
        \draw ($(p1)$) \foreach \x in {2,...,11} {--($(p\x)$)};
        \draw[thick, black, dashed] (s1)--(s2)--(s5)--(s6)--(s8);
        \draw[thick, black, dashed] (s1)--(s3)--(s4)--(s7)--(s8)--(s9)--(s10)--(s7)--(s6)--(s11)--(s12)--(s5)--(s4)--(s13)--(s14)--(s3)--(s2)--(s15)--(s16);

        %\draw[gray, dotted] \pathborder{s0,a1_a,a1_b,a1_c,a2_a,a2_b,a2_c,a3_a,a3_b,a3_c,a4_a,a4_b,a4_c,a3_f,a3_g,a2_f,a2_g,a1_f,a1_g}{\ceps};
    \end{pgfonlayer}


    \node[cblue] () at ($(p4)!.5!(p5)$) {};
    \node[cblue] () at ($(p7)!.5!(p8)$) {};


    %\node[circle, draw] () at ($(p4)!.5!(p5)$) {};
    %\node[circle, draw] () at ($(p7)!.5!(p8)$) {};

    \node[white,draw,scale=.001,circle] (b1) at (-3, -3) {};
    \node[white,draw,scale=.001,circle] (b2) at (-3, 15) {};
    \node[white,draw,scale=.001,circle] (b3) at (15, 15) {};
    \node[white,draw,scale=.001,circle] (b4) at (15, -3) {};
\end{tikzpicture} 
